CoRe: Co-Evolving Reward Models for Mitigating Latent Reward Hacking in Video Diffusion Models

Latent reward models (LRMs) enable efficient alignment of video diffusion models by scoring intermediate states directly in latent space. However, we find that optimizing against a fixed latent reward rapidly leads to latent reward hacking: the predicted reward stays high while perceptual and motion quality deteriorate. Our analysis identifies distributional escape as the central cause: within a few hundred updates, the generator moves beyond the reward model's training support, where its scores no longer reflect video quality. Based on this insight, we introduce CoRe, a co-evolving reward framework that treats latent-space alignment as a dynamic interaction between the generator and the reward model. Rather than optimizing against a stationary proxy, CoRe continually refits the reward model on the generator's current samples while anchoring it to real-video preferences, so the generator cannot gain reward by drifting away from the data. On Wan2.1-T2V-1.3B, experiments show that CoRe consistently improves generation quality over both the pretrained model and prior alignment methods, while avoiding the quality collapse of fixed-reward optimization.

==> figs/motivation_v2.tex <==
\begingroup
\definecolor{coreink}{HTML}{26343A}
\definecolor{coremuted}{HTML}{69777B}
\definecolor{coreteal}{HTML}{147D72}
\definecolor{corepale}{HTML}{E8F5F1}
\definecolor{coreamber}{HTML}{D89A45}
\definecolor{corewarm}{HTML}{FFF1DA}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\sffamily,
  >={Latex[length=2.1mm,width=1.3mm]},
  arr/.style={-{Latex[length=2.1mm,width=1.3mm]},draw=coreink,line width=.8pt},
  boundary/.style={draw=coreteal,line width=.95pt,fill=corepale},
  sample/.style={circle,draw=coreamber!80!black,fill=corewarm,line width=.85pt,minimum size=6mm,inner sep=0pt},
  panel/.style={font=\bfseries\small,text=coreink,anchor=west},
  smalllabel/.style={font=\scriptsize,text=coremuted}
]
% Deliberate fixed bounding box for predictable scaling in the paper.
\path[use as bounding box] (0,-.58) rectangle (14.8,4.32);
% Panel headings and divider.
\node[panel] at (.55,3.90) {(a) Fixed latent reward};
\node[panel] at (7.95,3.90) {(b) Co-evolving reward};
\draw[coremuted!30,line width=.55pt] (.55,3.55)--(6.86,3.55);
\draw[coremuted!30,line width=.55pt] (7.95,3.55)--(14.26,3.55);
\draw[coremuted!30,densely dotted,line width=.55pt] (7.4,.38)--(7.4,4.0);
% Left: fixed supervised support, with the endpoint outside it.
\filldraw[boundary] (1.48,1.88) ellipse [x radius=1.10,y radius=.67];
\node[sample] (a0) at (.85,1.88) {};
\node[sample] (a1) at (2.05,1.88) {};
\draw[arr] (a0.east)--(a1.west);
\draw[arr] (2.60,1.88)--(5.06,1.88);
\node[smalllabel,anchor=south] at (3.82,3.04) {Generator optimization};
\draw[coremuted,dashed,line width=.95pt] (5.55,1.88) ellipse [x radius=.88,y radius=.66];
\node[sample] (hack) at (5.55,1.88) {};
\node[font=\scriptsize,text=coreamber!70!black,anchor=south] at (5.55,2.64) {False high reward};
\node[smalllabel,anchor=north] at (3.71,.63) {Fixed RM supervision does not follow the generator};
% Right: the supervised region refreshes as generation moves.
\filldraw[boundary,fill=corepale!60] (11.12,1.88) ellipse [x radius=2.75,y radius=1.04];
\draw[coreteal!58,line width=.8pt] (10.46,1.88) ellipse [x radius=1.82,y radius=.83];
\draw[coreteal!35,line width=.8pt] (9.72,1.88) ellipse [x radius=.93,y radius=.59];
\node[sample] (b0) at (9.34,1.88) {};
\node[sample] (b1) at (10.61,1.88) {};
\node[sample] (b2) at (11.90,1.88) {};
\node[sample] (b3) at (13.16,1.88) {};
\draw[arr] (b0.east)--(b1.west);
\draw[arr] (b1.east)--(b2.west);
\draw[arr] (b2.east)--(b3.west);
\node[smalllabel,anchor=south] at (11.12,3.04) {Generator optimization};
\node[smalllabel,anchor=north] at (11.11,.63) {Co-evolving RM supervision follows the generator};
% Balanced legend: sample, supervised support, extrapolated region.
\node[sample,minimum size=3.8mm] at (1.25,-.18) {};
\node[font=\scriptsize,anchor=west,text=coreink] at (1.52,-.18) {Generated sample};
\draw[coreteal,line width=.9pt,fill=corepale] (5.15,-.18) ellipse [x radius=.19,y radius=.12];
\node[font=\scriptsize,anchor=west,text=coreink] at (5.45,-.18) {RM-supervised region};
\draw[coremuted,dashed,line width=.9pt] (10.10,-.18) ellipse [x radius=.19,y radius=.12];
\node[font=\scriptsize,anchor=west,text=coreink] at (10.40,-.18) {Unsupported reward region};
\end{tikzpicture}
\endgroup


==> figs/training_dirft.tex <==
% Fixed RM mis-scores generated videos relative to real videos.
% Data: eval/outputs/ood/hyprfl_<step>/feats.npz,
% eval/outputs/ood/kneg_500/feats.npz, train_curves.json.

\begingroup
\definecolor{rose}{HTML}{C66B52}      % fixed RM：暖陶土色
\definecolor{plotblue}{HTML}{347F78}  % CoRe：深青绿
\definecolor{ink}{HTML}{424744}
\definecolor{muted}{HTML}{A5AAA5}

\begin{tikzpicture}[font=\sffamily]
\begin{groupplot}[
    group style={group size=3 by 1,horizontal sep=1.15cm},
    height=4.6cm,
    axis line style={ink,thin},
    tick label style={font=\scriptsize,ink},
    label style={font=\small},
    title style={font=\small,yshift=-2pt},
    legend style={font=\scriptsize,draw=none,fill=none},
    legend cell align=left
]

% (a) Score gap along training
\nextgroupplot[
    width=7.0cm,
    title={(a) generated $-$ real score along training},
    xlabel={training progress},
    ylabel={$s_{\mathrm{gen}}-s_{\mathrm{real}}$},
    xmin=0,xmax=1,
    xtick={0,0.5,1},
    xticklabels={0,50\%,100\%},
    ymin=-0.05,ymax=0.32,
    ytick={0,0.1,0.2,0.3},
    legend style={
        at={(0.5,-0.30)},
        anchor=north,
        legend columns=2,
        column sep=8pt
    },
    clip=false
]
\addplot[name path=zero,muted,thin,dashed,forget plot]
    coordinates {(0,0)(1,0)};

\addplot[name path=fx,rose,thick,mark=*,mark size=1.6pt]
    coordinates {
        (0.000,0.115)(0.167,0.199)(0.333,0.041)
        (0.500,0.277)(0.667,0.165)(0.833,0.204)(1.000,0.266)
    };
\addlegendentry{Fixed RM}

\addplot[rose,fill opacity=0.12,draw=none,forget plot]
    fill between[of=fx and zero];

\addplot[plotblue,thick,mark=*,mark size=1.0pt]
    coordinates {
        (0.030,-0.013)(0.080,-0.016)(0.130,-0.009)(0.180,-0.013)
        (0.230,-0.016)(0.280,-0.021)(0.330,0.001)(0.380,0.007)
        (0.430,0.009)(0.480,0.003)(0.530,0.003)(0.580,-0.002)
        (0.630,-0.003)(0.680,-0.001)(0.730,-0.002)(0.780,0.003)
        (0.830,-0.005)(0.880,-0.008)(0.930,-0.010)(0.980,-0.002)
    };
\addlegendentry{\method}

\node[rose,font=\scriptsize,anchor=south]
    at (axis cs:1.0,0.272) {$+0.27$};
% \node[muted,font=\scriptsize,anchor=south west]
%     at (axis cs:0.30,0.004) {calibrated: real $=$ generated};

% (b) Fixed RM score distributions
\nextgroupplot[
    width=5.3cm,
    title={(b) Fixed RM},
    xlabel={reward-model score},
    ylabel={\# videos},
    xmin=0.2,xmax=1.0,
    xtick={0.2,0.4,0.6,0.8,1.0},
    ymin=0,ymax=165,
    ytick={0,50,100,150},
    ybar,
    legend style={at={(0.03,0.97)},anchor=north west,row sep=-2pt}
]
\addplot[fill=muted,fill opacity=0.45,draw=none,ybar,bar width=0.04]
    coordinates {
        (0.220,0.000)(0.260,33.000)(0.300,35.000)(0.340,29.000)
        (0.380,6.000)(0.420,11.000)(0.460,7.000)(0.500,9.000)
        (0.540,21.000)(0.580,12.000)(0.620,0.000)(0.660,3.000)
        (0.700,6.000)(0.740,2.000)(0.780,4.000)(0.820,13.000)
        (0.860,18.000)(0.900,47.000)(0.940,0.000)(0.980,0.000)
    };
\addlegendentry{real (train data)}

\addplot[fill=rose,fill opacity=0.55,draw=none,ybar,bar width=0.04]
    coordinates {
        (0.220,0.000)(0.260,4.000)(0.300,6.000)(0.340,4.000)
        (0.380,0.000)(0.420,0.000)(0.460,2.000)(0.500,2.000)
        (0.540,24.000)(0.580,2.000)(0.620,2.000)(0.660,1.000)
        (0.700,1.000)(0.740,4.000)(0.780,3.000)(0.820,5.000)
        (0.860,26.000)(0.900,153.000)(0.940,17.000)(0.980,0.000)
    };
\addlegendentry{generated}

\node[rose,font=\scriptsize,anchor=north west,align=left]
    at (rel axis cs:0.04,0.70)
    {$P(s_{\mathrm{gen}}>s_{\mathrm{real}})$\\$=0.82$};

% (c) Co-evolving RM score distributions
\nextgroupplot[
    width=5.3cm,
    title={(c) \method },
    xlabel={reward-model score},
    xmin=0.48,xmax=0.61,
    xtick={0.48,0.52,0.56,0.60},
    ymin=0,ymax=60,
    ybar,
    legend style={at={(0.03,0.97)},anchor=north west,row sep=-2pt}
]
\addplot[fill=muted,fill opacity=0.45,draw=none,ybar,bar width=0.006]
    coordinates {
        (0.483,0.000)(0.489,0.000)(0.495,1.000)(0.501,1.000)
        (0.507,2.000)(0.513,4.000)(0.519,4.000)(0.525,18.000)
        (0.531,8.000)(0.537,26.000)(0.543,19.000)(0.549,40.000)
        (0.555,17.000)(0.561,29.000)(0.567,17.000)(0.573,32.000)
        (0.579,19.000)(0.585,16.000)(0.591,3.000)(0.597,0.000)
        (0.603,0.000)
    };
\addlegendentry{real (train data)}

\addplot[fill=plotblue,fill opacity=0.55,draw=none,ybar,bar width=0.006]
    coordinates {
        (0.483,0.000)(0.489,0.000)(0.495,0.000)(0.501,0.000)
        (0.507,0.000)(0.513,3.000)(0.519,3.000)(0.525,8.000)
        (0.531,3.000)(0.537,32.000)(0.543,20.000)(0.549,52.000)
        (0.555,22.000)(0.561,59.000)(0.567,16.000)(0.573,26.000)
        (0.579,7.000)(0.585,5.000)(0.591,0.000)(0.597,0.000)
        (0.603,0.000)
    };
\addlegendentry{generated}

\node[plotblue,font=\scriptsize,anchor=north west,align=left]
    at (rel axis cs:0.04,0.70)
    {$P(s_{\mathrm{gen}}>s_{\mathrm{real}})$\\$=0.45$};

\end{groupplot}
\end{tikzpicture}
\endgroup
